High-Mass Proto-Stellar Candidates - II : Density structure from dust continuum and CS emission

We present a detailed 1.2 mm continuum and CS spectral line study of a large sample of 69 massive star forming regions in very early stages of evolution, most of them prior to building up an ultracompact HII region. The continuum data show a zoo of different morphologies and give detailed information on the spatial distributions, the masses, column densities and average densities of the whole sample. Fitting the radial intensity profiles shows that three parameters are needed to describe the spatial distribution of the sources: constant emission from the center out to a few arcsec radius followed by a first power law intensity distribution which steepens further outside into a second power law distribution. The mean inner power law intensity index mi (I~r^(-mi)) is 1.2 corresponding to density indices p (n~r^(-p)) of 1.6. In total the density distribution of our massive star formations sites seem to be not too different from their low-mass counterparts, but we show that setting tight constrains on the density indices is very difficult and subject to many possible errors. The local densities we derive from CS calculations are higher (up to one order of magnitude) than the mean densities we find via the mm-continuum. Such inhomogeneous density distribution reflects most likely the ubiquitous phenomenon of clumping and fragmentation in molecular clouds. Linewidth-mass relations show a departure from virial equilibrium in the stages of strongly collapsing cores.

==> (inline-0) <==
\begin{deluxetable}{lrrrr}
\tablecaption{Observing parameters \label{obs}}
\startdata
line & freq  & HPBW   & T$_{sys}$ & resolution \\
     & [GHz] & [$''$] & [K]       & [km/s] \\ 
\tableline
CS 2--1 & 97.98 & 27 & 120 & 0.5 \\ CS 3--2 & 146.97 & 17 & 380 & 0.3
\\ CS 5--4 & 244.94 & 11 & 570 & 0.4 \\ C$^{34}$S 2-1 & 96.41 & 27 &
370 & 0.5 \\ C$^{34}$S 3-2 & 144.62 & 17 & 970 & 0.3 \\ C$^{34}$S 5-4
& 241.02 & 11 & 1220 & 0.2 \\ \enddata\\ \end{deluxetable}

\begin{deluxetable}{lrrrrrrrrr}
\tablecaption{Fits to the 1.2~mm observations \label{mm1}}\tabletypesize{\tiny}
\startdata
source & \# & peak           & int. flux & $\Delta$x & $\Delta$y & maj    & min    & PA & type \\ 
       &    & mJy/$(11'')^2$ & [Jy]      & $['']$    &   $['']$  & $['']$ & $['']$ &    & \\
\tableline
   05358+3543  &  1  &    887 (   19 ) &  6.0  &    27.5 (  0.3 ) &    33.3 (  0.3 ) &   26.7 (  0.6 ) &   19.8 (  0.8 ) &     45   & 1  \\ 
               &  2  &    272 (    5 ) &  0.6  &     5.5 (  0.3 ) &    45.7 (  0.5 ) &   46.0 (  0.8 ) &   18.1 (  2.4 ) &     31   & 0 \\ 
               &  3  &    166 (    2 ) &  0.4  &   $-$19.8 (  0.6 ) &    83.9 (  0.6 ) &   47.2 (  0.5 ) &   19.4 (  2.8 ) &     45 & 0  \\ 
               &  4  &    231 (    6 ) &  1.0  &     8.8 (  0.6 ) &    $-$0.8 (  0.6 ) &   33.6 (  2.0 ) &   29.6 (  1.6 ) &     45 & 0 \\ 
   05490+2658  &  1  &    176 (    3 ) &  1.3  &    $-$7.8 (  0.4 ) &     4.4 (  0.8 ) &   43.9 (  1.0 ) &   27.8 (  2.4 ) &      5 & 3 \\ 
               &  2  &    186 (    5 ) &  1.1  &   $-$17.3 (  0.6 ) &    58.8 (  0.7 ) &   48.3 (  1.7 ) &   34.2 (  2.5 ) &     21 & 3  \\ 
   05553+1631  &  1  &    317 (    4 ) &  1.3  &    $-$3.1 (  0.2 ) &    $-$2.6 (  0.2 ) &   21.5 (  0.6 ) &   16.5 (  0.3 ) &   48 & 1 \\ 
 18089$-$1732  &  1  &   2134 (   37 ) &  5.1  &     3.2 (  0.2 ) &     0.1 (  0.2 ) &   11.4 (  0.4 ) &    8.9 (  0.4 ) &  $-$72   & 1 \\ 
               &  2  &    259 (    3 ) &  0.9  &   $-$14.8 (  0.6 ) &     0.2 (  0.2 ) &   85.8 (  4.7 ) &   20.2 (  0.6 ) &     69 & 0 \\ 
               &  3  &    112 (    2 ) &  0.3  &   $-$84.2 (  0.5 ) &    49.3 (  0.5 ) &   35.5 (  1.7 ) &   27.3 (  1.0 ) &  $-$65 & 0 \\ 
               &  4  &    292 (   12 ) &  0.8  &    39.1 (  0.2 ) &    90.0 (  0.3 ) &   17.7 (  0.7 ) &   11.2 (  1.0 ) &  $-$17   & 0 \\ 
 18090$-$1832  &  1  &    276 (    4 ) &  0.6  &    $-$0.4 (  0.2 ) &     1.2 (  0.2 ) &   12.3 (  0.4 ) &   11.3 (  0.4 ) &      6 & 0 \\ 
               &  2  &     79 (    4 ) &  0.2  &    16.1 (  0.5 ) &    32.8 (  0.5 ) &   14.4 (  1.3 ) &   13.6 (  1.0 ) &     79   & 0 \\ 
 18102$-$1800  &  1  &    316 (    1 ) &  3.3  &   $-$10.7 (  0.1 ) &   $-$23.9 (  0.1 ) &   69.4 (  0.3 ) &   39.7 (  0.1 ) &$-$32 & 2  \\ 
 18151$-$1208  &  1  &    672 (   24 ) &  3.6  &    13.2 (  0.4 ) &    $-$4.9 (  0.3 ) &   26.7 (  1.1 ) &   15.8 (  0.7 ) &  $-$62 & 1 \\ 
               &  2  &    424 (    9 ) &  2.6  &   $-$98.9 (  0.3 ) &   $-$32.8 (  0.3 ) &   29.8 (  0.9 ) &   22.0 (  0.7 ) &$-$46 & 1 \\ 
               &  3  &    149 (    3 ) &  0.9  &   $-$72.3 (  0.4 ) &    26.5 (  0.5 ) &   36.4 (  0.9 ) &   24.0 (  1.2 ) &  $-$25 & 0 \\ 
               &  4  &     51 (    7 ) &  0.2  &    10.4 (  0.6 ) &    92.6 (  0.1 ) &   39.8 (  0.8 ) &   24.6 (  2.9 ) &  $-$45   & 0 \\ 
 18159$-$1550  &  1  &    109 (    2 ) &  1.1  &    12.0 (  0.6 ) &    $-$7.7 (  0.1 ) &   51.8 (  0.6 ) &   47.1 (  0.6 ) &  $-$25 & 2 \\ 
 18182$-$1433  &  1  &   1303 (    3 ) &  3.9  &    19.0 (  0.1 ) &     4.2 (  0.1 ) &   13.0 (  0.1 ) &   11.5 (  0.1 ) &  $-$86   & 1 \\ 
               &  2  &    100 (    2 ) &  0.3  &   101.2 (  0.7 ) &   $-$72.9 (  0.9 ) &   42.7 (  2.6 ) &   21.3 (  1.0 ) &  $-$45 & 0 \\ 
 18223$-$1243  &  1  &    328 (    6 ) &  2.5  &    $-$5.4 (  0.2 ) &    $-$8.8 (  0.4 ) &   48.7 (  0.6 ) &   22.0 (  1.3 ) & $-$12& 2  \\ 
               &  2  &    124 (    2 ) &  0.6  &   $-$19.9 (  0.3 ) &  $-$118.4 (  0.7 ) &   55.8 (  0.4 ) &   14.5 (  2.1 ) & $-$15& 0  \\ 
               &  3  &    205 (    1 ) &  0.8  &   $-$38.5 (  0.2 ) &  $-$190.5 (  0.3 ) &   39.9 (  0.2 ) &   10.7 (  0.8 ) & $-$20& 0  \\ 
               &  4  &     52 (    2 ) &  0.3  &   $-$53.7 (  1.1 ) &  $-$337.2 (  1.3 ) &   59.2 (  1.0 ) &   16.1 (  4.7 ) & $-$34& 0  \\ 
 18247$-$1147  &  1  &    560 (   11 ) &  1.9  &     8.7 (  0.1 ) &    $-$0.2 (  0.2 ) &   16.3 (  0.3 ) &   11.7 (  0.4 ) &      2 & 0 \\ 
               &  2  &    113 (    3 ) &  0.5  &    12.4 (  0.3 ) &    40.2 (  0.5 ) &   38.8 (  0.8 ) &   19.8 (  1.8 ) &  $-$14   & 0\\ 
               &  3  &     85 (    3 ) &  0.4  &   $-$21.4 (  1.0 ) &    74.8 (  0.6 ) &   49.3 (  4.6 ) &   24.2 (  1.2 ) &  $-$57 & 0 \\ 
               &  4  &    182 (    2 ) &  0.9  &   $-$84.7 (  0.2 ) &   $-$63.7 (  0.1 ) &   24.8 (  0.2 ) &   22.9 (  0.3 ) &  79  & 0 \\ 
 18264$-$1152  &  1  &   1769 (   42 ) &  7.9  &     5.1 (  0.2 ) &     3.7 (  0.2 ) &   16.6 (  0.5 ) &   14.1 (  0.4 ) &  $-$80   & 1 \\ 
 18272$-$1217  &  1  &    141 (    5 ) &  0.6  &     2.4 (  0.3 ) &    10.1 (  0.3 ) &   24.0 (  1.0 ) &   18.7 (  0.9 ) &  $-$69   & 2 \\ 
               &  2  &    119 (    3 ) &  0.3  &    $-$5.4 (  0.4 ) &   $-$13.7 (  0.1 ) &   20.9 (  1.4 ) &   18.8 (  1.9 ) & $-$87& 0  \\ 
 18290$-$0924  &  1  &    420 (   15 ) &  1.4  &   $-$12.9 (  0.4 ) &    $-$4.3 (  0.6 ) &   22.3 (  1.0 ) &   16.9 (  2.0 ) & $-$14& 2  \\ 
               &  2  &    442 (   17 ) &  1.9  &    22.6 (  0.4 ) &   $-$13.6 (  0.6 ) &   18.7 (  1.1 ) &   17.3 (  2.1 ) &  $-$20 & 0 \\ 
 18306$-$0835  &  1  &    731 (    0 ) &  3.2  &    32.1 (  0.1 ) &     7.1 (  0.1 ) &   19.4 (  0.1 ) &   16.2 (  0.1 ) &   $-$1   & 0 \\ 
               &  2  &    212 (    8 ) &  0.6  &   $-$68.5 (  0.1 ) &    12.4 (  0.1 ) &   13.2 (  0.7 ) &   12.4 (  0.3 ) &      2 & 0 \\ 
               &  3  &    103 (    2 ) &  0.8  &   153.1 (  0.6 ) &    69.5 (  0.9 ) &   52.6 (  1.0 ) &   28.4 (  2.2 ) &  $-$14   & 3 \\ 
 18308$-$0841  &  1  &    554 (   10 ) &  2.5  &    17.3 (  0.2 ) &     6.9 (  0.3 ) &   19.1 (  0.6 ) &   15.7 (  0.5 ) &     45   & 0\\ 
               &  2  &    203 (    6 ) &  0.6  &    25.8 (  1.4 ) &    29.0 (  1.3 ) &   46.8 (  3.9 ) &   15.8 (  0.8 ) &  $-$45   & 0\\ 
               &  3  &    100 (    1 ) &  0.7  &   $-$32.1 (  0.4 ) &    51.6 (  0.4 ) &   52.2 (  0.4 ) &   19.8 (  1.5 ) &     44 & 0 \\ 
               &  4  &     75 (    1 ) &  0.2  &   $-$71.0 (  0.2 ) &    25.1 (  0.2 ) &   21.2 (  0.6 ) &   17.0 (  0.5 ) &     45 & 0 \\ 
               &  5  &     62 (    2 ) &  0.2  &    41.7 (  0.6 ) &   104.3 (  0.9 ) &   49.7 (  0.9 ) &   16.6 (  4.0 ) &  $-$30   & 0 \\ 
 18310$-$0825  &  1  &    235 (    5 ) &  3.6  &    10.9 (  0.5 ) &   $-$10.6 (  0.5 ) &   51.4 (  1.4 ) &   41.5 (  1.2 ) &     45 & 0  \\ 
               &  2  &    325 (    9 ) &  1.3  &   $-$47.1 (  0.4 ) &   135.4 (  0.4 ) &   28.4 (  1.1 ) &   17.5 (  0.8 ) &  $-$45 & 0 \\ 
               &  3  &    137 (    4 ) &  0.6  &   $-$74.5 (  0.6 ) &   119.3 (  0.4 ) &   23.5 (  1.0 ) &   22.2 (  0.8 ) &  $-$69 & 0 \\ 
               &  4  &    126 (    8 ) &  0.5  &  $-$115.5 (  1.0 ) &   144.6 (  0.9 ) &   34.4 (  3.4 ) &   20.4 (  2.0 ) &  $-$48 & 0 \\ 
               &  5  &     90 (    4 ) &  0.3  &   $-$45.9 (  0.7 ) &  $-$105.8 (  0.5 ) &   33.5 (  2.8 ) &   19.3 (  1.2 ) & $-$66& 0  \\ 
 18337$-$0743  &  1  &    485 (    1 ) &  5.0  &   179.0 (  0.1 ) &    73.1 (  0.2 ) &   43.1 (  0.2 ) &   23.5 (  0.4 ) &     13   & 0 \\ 
               &  2  &    180 (    2 ) &  1.1  &   $-$18.8 (  0.1 ) &     4.7 (  0.3 ) &   37.9 (  0.8 ) &   22.1 (  0.1 ) &  $-$45 & 0 \\ 
               &  3  &    110 (    3 ) &  0.3  &  $-$160.1 (  0.3 ) &   $-$28.1 (  0.3 ) &   19.9 (  1.0 ) &    8.5 (  0.5 ) & $-$56& 0  \\ 
 18345$-$0641  &  1  &    265 (    1 ) &  1.4  &     3.3 (  0.1 ) &     1.3 (  0.2 ) &   29.0 (  0.9 ) &   21.5 (  1.3 ) &     44   & 1 \\ 
 18348$-$0616  &  1  &    249 (    3 ) &  1.8  &    76.6 (  0.3 ) &     8.0 (  0.3 ) &   39.9 (  0.6 ) &   29.1 (  0.6 ) &     45   & 3\\ 
               &  2  &    126 (    2 ) &  0.5  &    39.9 (  1.0 ) &     9.2 (  0.4 ) &   49.9 (  3.2 ) &   35.6 (  1.5 ) &     85   & 0\\ 
               &  3  &    120 (    2 ) &  0.5  &     0.3 (  0.5 ) &    75.3 (  0.6 ) &   36.7 (  1.8 ) &   32.5 (  1.3 ) &     45   & 0\\ 
               &  4  &     54 (    1 ) &  0.4  &   $-$59.0 (  0.1 ) &   $-$51.2 (  0.1 ) &   68.0 (  3.9 ) &   34.9 (  0.5 ) &  54  & 0\\ 
               &  5  &    108 (    4 ) &  0.3  &     6.1 (  0.5 ) &  $-$138.4 (  0.6 ) &   26.0 (  1.4 ) &   21.0 (  1.5 ) &     24 & 0 \\ 
               &  6  &     97 (    1 ) &  0.3  &     7.8 (  0.4 ) &  $-$113.3 (  0.3 ) &   43.6 (  2.9 ) &   19.6 (  0.8 ) &  $-$45 & 0 \\ 
               &  7  &     90 (    2 ) &  0.4  &   $-$11.1 (  0.8 ) &  $-$179.0 (  0.6 ) &   43.7 (  2.2 ) &   27.5 (  1.3 ) &   73 & 0 \\ 
 18372$-$0541  &  1  &    260 (    4 ) &  1.4  &    $-$0.2 (  0.1 ) &     2.0 (  0.1 ) &   30.3 (  0.4 ) &   19.6 (  0.8 ) &     30 & 0 \\ 
 18385$-$0512  &  1  &    716 (    8 ) &  2.1  &    19.7 (  0.1 ) &     4.9 (  0.1 ) &   13.2 (  0.3 ) &   12.7 (  0.2 ) &     45   & 0\\ 
               &  2  &     78 (    1 ) &  0.5  &   109.5 (  0.5 ) &    48.7 (  0.4 ) &   59.4 (  2.2 ) &   35.1 (  0.8 ) &  $-$51   & 0\\ 
               &  3  &     67 (    1 ) &  0.3  &    79.7 (  0.2 ) &   $-$58.1 (  0.4 ) &   35.6 (  0.4 ) &   17.1 (  1.0 ) &  $-$16 & 0 \\ 
 18426$-$0204  &  1  &     67 (    1 ) &  1.1  &   $-$14.3 (  0.1 ) &    $-$2.1 (  0.1 ) &  100.6 (  1.2 ) &   71.3 (  0.1 ) &   64 & 0 \\ 
 18431$-$0312  &  1  &    143 (    1 ) &  1.1  &   $-$16.9 (  0.3 ) &     3.0 (  0.3 ) &   32.1 (  0.9 ) &   31.0 (  0.5 ) &  $-$45 & 2 \\ 
               &  2  &    140 (    1 ) &  0.7  &   $-$98.1 (  0.1 ) &  $-$120.6 (  0.4 ) &   36.4 (  0.6 ) &   16.5 (  1.5 ) & $-$36& 0  \\ 
 18437$-$0216  &  1  &    135 (    2 ) &  0.9  &    $-$5.4 (  0.3 ) &   $-$47.8 (  0.6 ) &   55.0 (  0.6 ) &   24.9 (  2.5 ) & $-$5 & 0 \\ 
               &  2  &     57 (    1 ) &  0.3  &    11.6 (  1.0 ) &    $-$1.4 (  0.9 ) &   48.4 (  7.5 ) &   33.5 (  0.5 ) &     45 & 0 \\ 
               &  3  &     91 (    1 ) &  0.3  &   $-$12.0 (  0.3 ) &    60.3 (  0.3 ) &   26.7 (  1.1 ) &   18.1 (  0.6 ) &     60 & 0 \\ 
               &  4  &     72 (    1 ) &  0.3  &     1.9 (  0.6 ) &  $-$112.8 (  0.5 ) &   37.7 (  1.9 ) &   25.1 (  1.1 ) &     67 & 0 \\ 
               &  5  &     69 (    2 ) &  0.3  &    40.7 (  0.4 ) &  $-$126.5 (  0.6 ) &   32.4 (  1.2 ) &   25.7 (  1.6 ) &      0 & 0 \\ 
               &  6  &    141 (   10 ) &  0.3  &   $-$89.7 (  0.6 ) &  $-$134.3 (  0.7 ) &   11.8 (  0.8 ) &    9.7 (  1.2 ) &    3 & 0 \\ 
 18440$-$0148  &  1  &    120 (    5 ) &  0.5  &     3.9 (  0.6 ) &     1.8 (  0.5 ) &   23.4 (  1.2 ) &   17.5 (  1.2 ) &     65   & 0\\ 
 18445$-$0222  &  1  &    257 (    4 ) &  1.7  &    $-$8.7 (  0.1 ) &    20.5 (  0.3 ) &   36.7 (  0.7 ) &   32.5 (  1.0 ) &  $-$36 & 2 \\ 
               &  2  &     69 (    2 ) &  0.3  &    58.1 (  0.8 ) &   $-$84.1 (  0.7 ) &   46.7 (  3.3 ) &   24.2 (  1.7 ) &  $-$52 & 0 \\ 
               &  3  &    119 (    4 ) &  0.5  &   $-$46.3 (  0.1 ) &  $-$140.5 (  0.4 ) &   32.2 (  1.3 ) &   22.4 (  1.1 ) &   80 & 0 \\ 
 18447$-$0229  &  1  &     98 (    2 ) &  0.7  &   $-$31.1 (  0.5 ) &   $-$11.2 (  0.5 ) &   39.7 (  1.3 ) &   38.2 (  1.3 ) &  $-$7& 0  \\ 
               &  2  &     99 (    5 ) &  0.2  &    12.1 (  0.3 ) &  $-$140.2 (  0.4 ) &   16.3 (  0.7 ) &    5.2 (  1.1 ) &  $-$22 & 0 \\ 
 18454$-$0136  &  1  &    298 (    7 ) &  1.1  &   $-$18.6 (  0.3 ) &    $-$3.5 (  0.2 ) &   21.6 (  0.9 ) &   13.6 (  0.5 ) & $-$74& 0  \\ 
               &  2  &    161 (    2 ) &  0.5  &   $-$14.4 (  0.3 ) &  $-$157.8 (  0.2 ) &   19.4 (  0.6 ) &   13.5 (  0.6 ) &   73 & 0 \\ 
 18454$-$0158  &  1  &    157 (    3 ) &  0.4  &    11.5 (  0.3 ) &    52.7 (  0.3 ) &   16.8 (  0.5 ) &   16.4 (  0.6 ) &  $-$74   & 0\\ 
               &  2  &    130 (    5 ) &  0.4  &   $-$19.6 (  0.3 ) &    44.7 (  0.4 ) &   20.8 (  1.0 ) &   18.5 (  1.3 ) &   $-$9 & 0 \\ 
               &  3  &    199 (    9 ) &  0.7  &   $-$81.1 (  0.5 ) &    73.8 (  0.5 ) &   22.1 (  1.0 ) &   19.1 (  1.2 ) &  $-$45 & 0 \\ 
               &  4  &    261 (   43 ) &  0.4  &     2.0 (  0.7 ) &   132.2 (  0.9 ) &   20.3 (  0.8 ) &    2.2 (  2.5 ) &     77   & 0\\ 
               &  5  &     90 (    3 ) &  0.3  &   $-$48.2 (  0.4 ) &   $-$81.4 (  0.4 ) &   35.2 (  1.5 ) &    9.0 (  0.6 ) & $-$45& 0  \\ 
               &  6  &    102 (    5 ) &  0.1  &    14.8 (  0.3 ) &   $-$54.6 (  0.3 ) &   13.1 (  0.7 ) &   11.0 (  0.4 ) &     52 & 0 \\ 
               &  7  &     92 (    8 ) &  0.2  &  $-$133.8 (  0.1 ) &   $-$15.4 (  0.6 ) &   34.9 (  0.8 ) &   11.0 (  1.1 ) &   13 & 0 \\ 
 18460$-$0307  &  1  &    162 (    3 ) &  0.9  &    11.9 (  0.4 ) &    $-$2.8 (  0.3 ) &   36.3 (  1.2 ) &   23.1 (  0.7 ) &  $-$53 & 0 \\ 
               &  2  &     95 (    1 ) &  0.4  &   $-$15.5 (  0.7 ) &     4.6 (  0.3 ) &   41.2 (  2.5 ) &   24.8 (  0.8 ) &     79 & 0 \\ 
               &  3  &     71 (    1 ) &  0.3  &   $-$44.3 (  0.9 ) &     7.0 (  0.2 ) &   50.4 (  2.6 ) &   23.1 (  0.6 ) &     88 & 0 \\ 
               &  4  &    173 (    4 ) &  0.3  &   111.2 (  0.2 ) &  $-$109.2 (  0.2 ) &   10.3 (  0.5 ) &    6.0 (  0.4 ) &     73 & 0 \\ 
               &  5  &     45 (    1 ) &  0.5  &   120.2 (  0.7 ) &    11.8 (  0.1 ) &   70.4 (  1.3 ) &   49.3 (  0.3 ) &  $-$45   & 0\\ 
 18470$-$0044  &  1  &    465 (    6 ) &  1.5  &    16.6 (  0.1 ) &     3.9 (  0.1 ) &   17.0 (  0.7 ) &   12.1 (  1.0 ) &     23   & 0\\ 
 18472$-$0022  &  1  &    276 (    5 ) &  2.7  &    26.2 (  0.3 ) &    13.0 (  0.3 ) &   33.5 (  1.0 ) &   27.9 (  0.8 ) &  $-$84   & 0\\ 
               &  2  &     80 (    2 ) &  0.3  &    42.9 (  0.3 ) &   $-$39.0 (  0.5 ) &   48.8 (  1.3 ) &   32.0 (  3.1 ) &     40 & 0 \\ 
               &  3  &     83 (    2 ) &  0.2  &    51.5 (  0.3 ) &   $-$62.0 (  0.8 ) &   48.5 (  1.1 ) &   28.1 (  4.4 ) &     12 & 0 \\ 
   18488+0000  &  1  &    393 (    7 ) &  2.2  &    12.1 (  0.4 ) &   $-$12.5 (  0.5 ) &   24.2 (  1.5 ) &   23.1 (  1.2 ) &   $-$8 & 2 \\ 
               &  2  &    168 (    2 ) &  0.4  &    $-$4.2 (  0.4 ) &     9.8 (  0.5 ) &   29.0 (  0.6 ) &   15.0 (  2.0 ) &     28 & 0 \\ 
   18517+0437  &  1  &    812 (    2 ) &  7.2  &     7.8 (  0.1 ) &     7.7 (  0.1 ) &   30.8 (  0.3 ) &   27.4 (  0.2 ) &  $-$47   & 1 \\ 
               &  2  &    138 (    3 ) &  0.5  &   $-$30.2 (  2.5 ) &    25.7 (  1.5 ) &   54.1 (  12.1 ) &   33.9 (  5.2 ) &     82& 0  \\ 
   18521+0134  &  1  &    234 (    7 ) &  1.0  &    $-$0.6 (  0.2 ) &     3.0 (  0.3 ) &   18.2 (  0.6 ) &   14.8 (  0.8 ) &     29 & 0 \\ 
   18530+0215  &  1  &    598 (    2 ) &  5.6  &    $-$3.6 (  0.1 ) &    $-$0.7 (  0.1 ) &   46.0 (  0.4 ) &   25.0 (  0.3 ) & $-$69& 1 \\ 
   18540+0220  &  1  &     69 (    1 ) &  0.7  &    15.2 (  0.1 ) &    $-$7.7 (  1.0 ) &   62.4 (  0.9 ) &   24.5 (  1.1 ) &     41 & 2 \\ 
   18553+0414  &  1  &    492 (    5 ) &  1.9  &     7.0 (  0.1 ) &     9.7 (  0.1 ) &   17.7 (  0.2 ) &   12.8 (  0.4 ) &      6   & 2\\ 
   18566+0408  &  1  &    486 (   10 ) &  1.6  &     1.8 (  6.0 ) &     0.7 (  6.0 ) &   20.0 (  6.0 ) &   12.0 (  6.0 ) &     49   & 1\\ 
   19012+0536  &  1  &    395 (    3 ) &  1.5  &     4.2 (  0.1 ) &     2.7 (  0.1 ) &   19.1 (  0.5 ) &   13.0 (  0.3 ) &     71   & 0\\ 
   19035+0641  &  1  &    312 (    4 ) &  2.6  &     7.4 (  0.3 ) &     7.9 (  0.2 ) &   33.9 (  0.5 ) &   29.7 (  1.0 ) &  $-$17   & 0\\ 
   19074+0752  &  1  &    129 (    1 ) &  0.8  &     6.4 (  0.2 ) &    $-$6.4 (  0.4 ) &   54.4 (  0.8 ) &   34.3 (  0.9 ) &   $-$5 & 0 \\ 
   19175+1357  &  1  &    141 (    8 ) &  0.5  &     1.8 (  0.1 ) &     0.8 (  0.2 ) &   16.4 (  0.9 ) &   15.6 (  0.7 ) &     36   & 0\\ 
               &  2  &     87 (    4 ) &  0.1  &    $-$6.8 (  0.4 ) &   $-$17.2 (  0.4 ) &   17.1 (  1.1 ) &    8.5 (  0.7 ) &$-$53 & 0 \\ 
               &  3  &     50 (    1 ) &  0.2  &    42.8 (  0.3 ) &   $-$55.0 (  0.5 ) &   37.0 (  0.6 ) &   14.2 (  2.2 ) &  $-$23 & 0 \\ 
               &  4  &     78 (    1 ) &  0.2  &    21.5 (  0.3 ) &   $-$83.6 (  0.3 ) &   25.1 (  1.3 ) &   14.4 (  0.7 ) &  $-$45 & 0 \\ 
               &  5  &     63 (    1 ) &  0.2  &     7.1 (  0.5 ) &   $-$97.3 (  0.2 ) &   38.7 (  1.9 ) &   17.2 (  0.6 ) &  $-$73 & 0 \\ 
               &  6  &     58 (    0 ) &  0.4  &  $-$111.9 (  0.8 ) &   $-$82.0 (  0.4 ) &   89.1 (  2.8 ) &   26.5 (  0.5 ) &   66 & 0 \\ 
               &  7  &     39 (    0 ) &  0.2  &    58.0 (  0.5 ) &    69.6 (  0.3 ) &   35.4 (  1.2 ) &   18.9 (  0.8 ) &     77   &  0 \\ 
   19217+1651  &  1  &    640 (    3 ) &  2.6  &    $-$0.4 (  0.1 ) &     7.8 (  0.1 ) &   18.0 (  0.3 ) &   15.1 (  0.3 ) &  $-$10 & 1 \\ 
   19220+1432  &  1  &    256 (    4 ) &  1.9  &     5.1 (  0.5 ) &     0.6 (  0.2 ) &   44.1 (  0.7 ) &   20.3 (  0.5 ) &     83   & 2\\ 
   19266+1745  &  1  &    323 (   15 ) &  1.3  &    24.5 (  0.5 ) &     5.9 (  0.6 ) &   23.3 (  1.0 ) &   16.8 (  1.7 ) &     14   & 3\\ 
               &  2  &    121 (    3 ) &  0.3  &    98.2 (  0.3 ) &   $-$48.8 (  0.3 ) &   15.7 (  0.7 ) &   12.5 (  0.7 ) &  $-$68 & 3 \\ 
   19282+1814  &  1  &    273 (   23 ) &  1.0  &   $-$71.0 (  0.6 ) &   $-$28.5 (  0.1 ) &   25.2 (  1.6 ) &   18.0 (  1.8 ) &    87& 0  \\ 
   19403+2258  &  1  &     90 (    0 ) &  1.7  &    17.2 (  0.2 ) &   $-$10.6 (  0.2 ) &  108.7 (  0.6 ) &   70.6 (  0.6 ) &  $-$45 & 0 \\ 
   19410+2336  &  1  &    849 (   19 ) &  6.3  &    $-$6.8 (  0.3 ) &     4.0 (  0.3 ) &   26.3 (  0.8 ) &   23.8 (  0.7 ) &  $-$54 & 1 \\ 
               &  2  &    239 (    5 ) &  1.4  &   $-$16.4 (  0.4 ) &    57.0 (  0.8 ) &   42.7 (  0.9 ) &   27.9 (  1.8 ) &   $-$5 & 1 \\ 
   19411+2306  &  1  &    222 (    3 ) &  1.3  &    $-$1.5 (  0.2 ) &     0.5 (  0.2 ) &   26.7 (  0.4 ) &   22.7 (  0.5 ) &     45 & 0 \\ 
               &  2  &     97 (    1 ) &  1.0  &   $-$55.3 (  0.3 ) &   $-$12.7 (  0.6 ) &   57.5 (  1.4 ) &   41.8 (  2.2 ) &    0 & 0 \\ 
   19413+2332  &  1  &    139 (    2 ) &  1.2  &     5.4 (  0.3 ) &    13.5 (  0.2 ) &   38.7 (  1.2 ) &   20.9 (  0.5 ) &  $-$77   & 0\\ 
               &  2  &     69 (    1 ) &  0.4  &   $-$35.1 (  0.6 ) &    17.8 (  0.4 ) &   38.0 (  1.9 ) &   27.0 (  1.0 ) &     61 & 0 \\ 
   19471+2641  &  1  &    171 (    6 ) &  0.4  &    61.5 (  0.3 ) &    77.8 (  0.4 ) &   19.7 (  1.4 ) &   12.7 (  0.8 ) &  $-$45   & 0\\ 
               &  2  &     63 (    3 ) &  0.2  &    44.7 (  0.8 ) &   117.5 (  0.7 ) &   29.8 (  1.2 ) &   15.4 (  2.6 ) &     44   & 0\\ 
   20051+3435  &  1  &    167 (    1 ) &  1.3  &    11.4 (  0.1 ) &    10.3 (  0.1 ) &   60.5 (  0.1 ) &   32.8 (  0.1 ) &     28   & 0\\ 
   20081+2720  &  1  &    180 (    4 ) &  0.6  &    21.6 (  0.4 ) &   $-$49.0 (  0.2 ) &   32.1 (  1.2 ) &   15.8 (  0.5 ) &     84 & 0 \\ 
               &  2  &     61 (    1 ) &  0.1  &    35.3 (  0.2 ) &    77.2 (  0.3 ) &   13.0 (  0.4 ) &   11.0 (  0.8 ) &     14   & 0\\ 
               &  3  &     46 (    1 ) &  0.1  &    92.9 (  0.1 ) &  $-$109.1 (  0.1 ) &   18.8 (  1.1 ) &    8.9 (  0.6 ) &     62 & 0 \\ 
   20126+4104  &  1  &   1087 (   29 ) &  5.8  &    $-$1.5 (  0.2 ) &     2.0 (  0.2 ) &   19.0 (  0.6 ) &   17.0 (  0.6 ) &      8 & 1 \\ 
   20205+3948  &  1  &    104 (    1 ) &  0.9  &   $-$11.8 (  0.1 ) &    10.0 (  0.1 ) &   74.7 (  1.8 ) &   27.6 (  0.6 ) &     66 & 3 \\ 
               &  2  &     54 (    2 ) &  0.3  &    29.2 (  0.9 ) &    $-$7.1 (  0.9 ) &   48.5 (  1.6 ) &   32.4 (  3.8 ) &     45 & 0 \\ 
   20216+4107  &  1  &    264 (    4 ) &  1.6  &    $-$2.9 (  0.2 ) &    $-$1.9 (  0.2 ) &   27.1 (  0.5 ) &   19.0 (  0.7 ) &    45& 3  \\ 
   20293+3952  &  1  &    354 (    0 ) &  4.2  &    23.0 (  0.1 ) &     3.4 (  0.1 ) &   58.9 (  0.2 ) &   39.7 (  0.1 ) &     71   & 2 \\ 
               &  2  &    102 (    1 ) &  0.7  &   $-$14.0 (  0.7 ) &    31.2 (  1.8 ) &   52.8 (  1.1 ) &   38.8 (  4.5 ) &     22 & 0 \\ 
   20319+3958  &  1  &    214 (    4 ) &  1.4  &    $-$2.7 (  0.1 ) &   $-$10.1 (  0.1 ) &   31.8 (  0.1 ) &   22.2 (  0.5 ) &    7 & 2 \\ 
   20332+4124  &  1  &    265 (    3 ) &  3.5  &    $-$8.7 (  0.4 ) &     1.4 (  0.3 ) &   29.1 (  1.3 ) &   27.3 (  0.7 ) &     86 & 2 \\ 
   20343+4129  &  1  &    313 (    3 ) &  1.6  &     9.5 (  0.2 ) &    $-$4.3 (  0.2 ) &   31.9 (  0.8 ) &   21.9 (  0.4 ) &     64 & 3 \\ 
               &  2  &    296 (    3 ) &  1.0  &    $-$3.2 (  0.4 ) &    $-$3.9 (  0.2 ) &   30.9 (  1.3 ) &   17.9 (  0.5 ) &   89 & 0 \\ 
               &  3  &    123 (    3 ) &  0.7  &   $-$34.2 (  1.2 ) &   $-$14.4 (  0.5 ) &   37.2 (  3.4 ) &   24.0 (  1.5 ) & $-$74& 0  \\ 
   22134+5834  &  1  &    229 (    1 ) &  2.5  &     3.2 (  0.1 ) &    $-$3.0 (  0.1 ) &   53.4 (  0.2 ) &   30.4 (  0.3 ) &     45 & 3 \\ 
   22551+6221  &  1  &    101 (    1 ) &  2.1  &    12.4 (  0.6 ) &   $-$21.7 (  0.5 ) &   51.6 (  2.8 ) &   38.1 (  1.2 ) &     58 & 2 \\ 
   22570+5912  &  1  &    215 (    4 ) &  2.1  &    $-$8.6 (  0.3 ) &    $-$8.8 (  0.3 ) &   32.4 (  0.9 ) &   29.8 (  0.7 ) & $-$45& 2  \\ 
               &  2  &    157 (   11 ) &  0.9  &   $-$55.7 (  0.4 ) &   $-$52.4 (  0.4 ) &   24.2 (  1.7 ) &   23.5 (  1.2 ) &    13& 0  \\ 
               &  3  &     66 (    1 ) &  0.5  &   $-$86.5 (  1.1 ) &     4.6 (  0.6 ) &   47.7 (  4.5 ) &   32.4 (  1.9 ) &     71 & 0 \\ 
               &  4  &     86 (    3 ) &  1.0  &  $-$129.7 (  0.9 ) &    21.0 (  0.9 ) &   44.8 (  2.6 ) &   38.8 (  3.8 ) &     45 & 0 \\ 
   23033+5951  &  1  &    631 (   16 ) &  3.5  &    $-$2.9 (  0.2 ) &    $-$1.7 (  0.3 ) &   24.8 (  0.5 ) &   14.6 (  0.8 ) & $-$25& 0  \\ 
   23139+5939  &  1  &    530 (    7 ) &  2.3  &     8.7 (  0.1 ) &     5.5 (  0.1 ) &   21.3 (  0.4 ) &   15.0 (  0.4 ) &     30   & 1\\ 
   23151+5912  &  1  &    406 (   11 ) &  2.0  &     0.2 (  0.2 ) &    $-$0.5 (  0.2 ) &   16.5 (  0.5 ) &   14.4 (  0.7 ) &     33 & 3 \\ 
   23545+6508  &  1  &    148 (    3 ) &  0.9  &     3.2 (  0.7 ) &   $-$20.6 (  0.8 ) &   35.4 (  2.3 ) &   30.9 (  2.1 ) &     12 & 3 \\ 
               &  2  &    153 (    2 ) &  0.7  &   $-$17.6 (  0.3 ) &   $-$34.9 (  0.3 ) &   27.4 (  0.9 ) &   24.8 (  0.7 ) & $-$73& 0\\ 
\enddata\\
\tablecomments{Presented are the peak flux, the integrated flux, the positional offsets, the major and minor axes of the 2-dimensional Gaussian fits and the position angle. The last column shows the three sub-groups as outlined in \S \ref{subgroups}. 0: no grouping, 1: CH$_3$OH and/or CH$_3$CN detections and no resolved cm-source, 2: resolved cm-emission, 3: no CH$_3$OH and CH$_3$CN emission and no resolved cm-source \citep{sridha}}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrrrrrr}
\tablecaption{Results from the 1.2~mm and CS data \label{mm2}}\tabletypesize{\tiny}
\startdata
source & \# & $M_{\rm{far}}$ & $M_{\rm{near}}$ & N$_{\rm{gas}}$      & A$_V$ & $n_{\rm{far}}$    & $n_{\rm{near}}$ & m$_i$ & m$_o$ & b & $p$ & N(CS) & n$_{40K}$ & N$_{40K}$(CS) \\ 
\tableline
   05358+3543  &  1  &    613 &    -- & 5.8 &  617 & 9.3 &  -- &  1.4  &   --  &   5.5  &   7.0$-$7.5  &  14.25$-$15.0  &   5.5$-$6.0  &  14.5$-$14.75  \\ 
               &  2  &     57 &    -- & 1.8 &  191 & 2.1 &  -- &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  3  &     41 &    -- & 1.1 &  117 & 1.2 &  -- &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  4  &    102 &    -- & 1.5 &  159 & 1.8 &  -- &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
   05490+2658  &  1  &    195 &    -- & 1.2 &  127 & 1.1 &  -- &  0.9  &   --  &   6.0  &   7.0$-$7.3  &  13.0$-$14.5  &   5.5$-$6.0  &  13.0$-$14.5  \\ 
               &  2  &    165 &    -- & 1.3 &  138 & 1.0 &  -- &  0.5  &     -- &   3.5  &   6.8$-$7.1  &  13.0$-$14.5  &   5.5$-$6.0  &  13.0$-$14.5  \\ 
   05553+1631  &  1  &    197 &    -- & 1.7 &  180 & 2.4 &  -- &  1.3  &   --  &   0.5  &      $>$7.6  &  13.25$-$15.25  &  6.25$-$6.5  &  13.25$-$14.75  \\ 
 18089$-$1732  &  1  &  31933 &   2448 & 17.0 & 1808 & 8.6 & 31.1 & 1.8  &  2.4  &   2.0  &   8.0$-$8.5  &       14.75  &  6.5$-$6.75  &       14.75  \\ 
               &  2  &   5384 &    412 & 2.0 &  212 & 0.2 & 0.7 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  3  &   2128 &    163 & 0.9 &   93 & 0.1 & 0.5 &  0.6  &  1.6  &   0.5  &           -- &           -- &           -- &           -- \\ 
               &  4  &   5009 &    384 & 2.3 &  244 & 0.8 & 3.0 &  1.5  &   --  &   1.0  &   6.5$-$7.5  &  14.5$-$15.25  &  5.0$-$5.75  &       14.75  \\ 
 18090$-$1832  &  1  &   4641 &   2022 & 2.4 &  255 & 1.4 & 2.1 &  1.4  &   --  &   1.0  &   6.8$-$7.4  &  14.5$-$15.0  &  5.0$-$5.75  &       14.75  \\ 
               &  2  &   1523 &    663 & 0.7 &   74 & 0.3 & 0.5 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
 18102$-$1800  &  1  &  23964 &    826 & 2.9 &  308 & 0.3 & 1.4 &  0.9  &  1.5  &   5.5  &           -- &           -- &           -- &           -- \\ 
 18151$-$1208  &  1  &   1104 &    -- & 4.4 &  468 & 4.6 &  -- &  1.2  &   --  &   0.5  &      $>$7.5  &  14.25$-$14.75  &  6.25$-$6.5  &       14.75  \\ 
               &  2  &    797 &    -- & 2.8 &  297 & 2.4 &  -- &  1.3  &     -- &   3.0  &         7.5  &  14$-$14.25  &        5.75  &  14.0$-$14.25  \\ 
               &  3  &    270 &    -- & 1.0 &  103 & 0.7 &  -- &  0.8  &   --  &   0.5  &         6.9  &       13.25  &        5.25  &       13.25  \\ 
               &  4  &     64 &    -- & 0.3 &   35 & 0.2 &  -- &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
 18159$-$1550  &  1  &   4873 &    786 & 0.6 &   63 & 0.1 & 0.2 &  0.9  &  1.4  &   9.0  &     6.4$-$7  &  14.5$-$15.0  &  5.0$-$5.75  &  14.75$-$15.0  \\ 
 18182$-$1433  &  1  &  20719 &   3013 & 9.4 &  999 & 4.3 & 11.4 &  1.8  &  2.5  &   3.5  &   7.5$-$8.4  &  14.75$-$15.5  &  6.0$-$6.75  &       15.25  \\ 
               &  2  &   1593 &    231 & 0.7 &   76 & 0.1 & 0.3 &  0.9  &   --  &   4.5  &           -- &           -- &           -- &           -- \\ 
 18223$-$1243  &  1  &  11841 &   1054 & 2.0 &  212 & 0.3 & 1.0 &  1.2  &   --  &   4.0  &   7.0$-$8.0  &  14.5$-$15.0  &  5.5$-$6.25  &  14.5$-$14.75  \\ 
               &  2  &   2841 &    253 & 0.8 &   79 & 0.1 & 0.4 &  1.6  &     -- &   7.5  &   6.5$-$6.8  &  14.0$-$14.25  &        5.00  &       14.25  \\ 
               &  3  &   3789 &    337 & 1.2 &  127 & 0.3 & 0.9 &     -- &   --  &   3.5  &   6.8$-$7.2  &  14.5$-$14.75  &        5.25  &  14.5$-$14.75  \\ 
               &  4  &   1231 &    109 & 0.3 &   34 & 0.0 & 0.2 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
 18247$-$1147  &  1  &   5318 &   2760 & 5.1 &  542 & 2.6 & 3.6 &  1.6  &   --  &   3.5  &           -- &           -- &           -- &           -- \\ 
               &  2  &   1371 &    711 & 1.0 &  106 & 0.2 & 0.3 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  3  &   1175 &    610 & 0.8 &   82 & 0.2 & 0.2 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  4  &   2603 &   1351 & 1.7 &  180 & 0.5 & 0.7 &  1.3  &   --  &   4.5  &      $>$7.4  &  15.0$-$15.75  &      $>$6.5  &       15.50  \\ 
 18264$-$1152  &  1  &  55326 &   4337 & 16.0 & 1702 & 5.6 & 19.9 &  1.5  &  2.2  &   3.5  &   7.5$-$9.0  &  14.25$-$15.0  &  6.25$-$7.0  &       14.75  \\ 
 18272$-$1217  &  1  &    141 &    -- & 0.8 &   87 & 0.9 &  -- & 0.9  &  --  &   1.5  &   6.2$-$7.4  &  14.75$-$15.5  &  5.25$-$5.75  &       15.00  \\ 
               &  2  &     88 &    -- & 0.7 &   73 & 0.8 &  -- &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
 18290$-$0924  &  1  &   6466 &   1647 & 3.3 &  351 & 1.1 & 2.1 &  1.0  &  --  &   6.5  &   6.2$-$7.6  &  14.75$-$15.5  &  5.25$-$6.0  &       15.00  \\ 
               &  2  &   8776 &   2236 & 3.5 &  372 & 1.2 & 2.5 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
 18306$-$0835  &  1  &  16421 &   3443 & 6.9 &  734 & 2.4 & 5.3 &  1.5  &  1.5  &   3.5  &           -- &           -- &           -- &           -- \\ 
               &  2  &   2873 &    602 & 2.0 &  212 & 1.0 & 2.1 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  3  &   3848 &    807 & 1.0 &  104 & 0.2 & 0.3 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
 18308$-$0841  &  1  &  12829 &   2690 & 4.6 &  489 & 1.7 & 3.6 &  1.7  &   --  &   6.5  &           -- &           -- &           -- &           -- \\ 
               &  2  &   2873 &    602 & 1.7 &  180 & 0.3 & 0.7 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  3  &   3489 &    731 & 0.8 &   88 & 0.1 & 0.3 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  4  &   1077 &    226 & 0.6 &   65 & 0.2 & 0.4 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  5  &    872 &    182 & 0.5 &   55 & 0.1 & 0.2 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
 18310$-$0825  &  1  &  15312 &   3828 & 1.8 &  191 & 0.2 & 0.5 &  1.4  &  1.5  &   6.0  &      $>$6.8  &  15.0$-$15.5  &     $>$5.75  &  15.25$-$15.5  \\ 
               &  2  &   5529 &   1382 & 2.5 &  265 & 0.7 & 1.4 &  1.2  &   --  &   1.0  &      $>$7.5  &  15.25$-$15.75  &      $>$6.5  &  15.5$-$15.75  \\ 
               &  3  &   2381 &    595 & 1.1 &  117 & 0.3 & 0.6 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  4  &   2126 &    531 & 1.0 &  105 & 0.2 & 0.5 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  5  &   1446 &    361 & 0.7 &   75 & 0.2 & 0.3 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
 18337$-$0743  &  1  &  22541 &   2727 & 4.2 &  446 & 0.7 & 2.1 &  1.3  &  2.7  &   8.0  &      $>$7.0  &  14.75$-$15.5  &      $>$5.5  &  15.0$-$15.25  \\ 
               &  2  &   4959 &    600 & 1.5 &  159 & 0.3 & 0.8 &  1.5  &  1.9  &   4.5  &      $>$7.0  &  15.0$-$15.75  &      $>$6.0  &       15.50  \\ 
               &  3  &   1307 &    158 & 0.9 &  100 & 0.4 & 1.1 &     -- &     -- &     -- &      $>$7.4  &  12.5$-$15.5  &     $>$6.25  &  12.5$-$15.25  \\ 
 18345$-$0641  &  1  &   6860 &    -- & 2.4 &  255 & 0.7 &  -- &  1.5  &  3.5  &   6.0  &           -- &           -- &           -- &           -- \\ 
 18348$-$0616  &  1  &   7298 &   3576 & 2.0 &  212 & 0.4 & 0.6 &  1.2  &  --   &  10.0  &           -- &           -- &           -- &           -- \\ 
               &  2  &   1905 &    933 & 1.0 &  106 & 0.2 & 0.2 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  3  &   2067 &   1013 & 1.0 &  103 & 0.2 & 0.3 &  0.5  &   --  &   0.5  &           -- &           -- &           -- &           -- \\ 
               &  4  &   1581 &    774 & 0.4 &   46 & 0.1 & 0.1 &  0.8  &     -- &   8.5  &           -- &           -- &           -- &           -- \\ 
               &  5  &   1094 &    536 & 0.9 &   92 & 0.3 & 0.4 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  6  &   1378 &    675 & 0.8 &   82 & 0.2 & 0.3 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  7  &   1540 &    755 & 0.7 &   77 & 0.2 & 0.2 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
 18372$-$0541  &  1  &  10198 &    184 & 2.6 &  276 & 0.5 & 3.9 &  1.2  &  1.2  &   2.0  &           -- &           -- &           -- &           -- \\ 
 18385$-$0512  &  1  &  13352 &    311 & 4.5 &  478 & 1.8 & 11.6 &  1.6  &   --  &   2.0  &           -- &           -- &           -- &           -- \\ 
               &  2  &   3306 &     77 & 0.5 &   52 & 0.1 & 0.3 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  3  &   1716 &     40 & 0.4 &   44 & 0.1 & 0.5 &  1.9  &   --  &   9.0  &           -- &           -- &           -- &           -- \\ 
 18426$-$0204  &  1  &  10881 &     72 & 0.7 &   72 & 0.0 & 0.5 &  0.6  &  1.2  &   8.5  &           -- &           -- &           -- &           -- \\ 
 18431$-$0312  &  1  &   3702 &   2471 & 1.4 &  148 & 0.4 & 0.4 &  1.8  &  1.9  &  10.5  &           -- &           -- &           -- &           -- \\ 
               &  2  &   2389 &   1595 & 1.3 &  138 & 0.4 & 0.5 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
 18437$-$0216  &  1  &   2347 &    -- & 1.4 &  148 & 0.3 &  -- &  0.9  &  1.3  &   7.0  &           -- &           -- &           -- &           -- \\ 
               &  2  &    693 &    -- & 0.6 &   63 & 0.1 &  -- &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  3  &    933 &    -- & 1.0 &  102 & 0.4 &  -- &  1.5  &   --  &   6.5  &           -- &           -- &           -- &           -- \\ 
               &  4  &    800 &    -- & 0.8 &   80 & 0.2 &  -- &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  5  &    720 &    -- & 0.7 &   77 & 0.2 &  -- &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  6  &    693 &    -- & 1.5 &  159 & 1.3 &  -- &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
 18440$-$0148  &  1  &   1717 &    -- & 0.4 &   37 & 0.1 &  -- &  2.1  &   --  &   8.0  &           -- &           -- &           -- &           -- \\ 
 18445$-$0222  &  1  &   4861 &   1545 & 1.8 &  191 & 0.4 & 0.7 &  1.2  &  2.1  &   3.5  &      $>$6.8  &  14.75$-$15.25  &  5.5$-$6.25  &       15.00  \\ 
               &  2  &    857 &    272 & 0.5 &   50 & 0.1 & 0.2 &  0.7  &   --  &   2.5  &           -- &           -- &           -- &           -- \\ 
               &  3  &   1315 &    418 & 0.8 &   87 & 0.2 & 0.4 &  1.7  &     -- &  10.0  &           -- &           -- &           -- &           -- \\ 
 18447$-$0229  &  1  &   2092 &   1355 & 0.9 &   92 & 0.2 & 0.2 &  1.1  &  1.2  &   6.0  &           -- &           -- &           -- &           -- \\ 
               &  2  &    530 &    343 & 0.9 &   93 & 0.7 & 0.8 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
 18454$-$0136  &  1  &  11965 &    615 & 3.2 &  340 & 1.0 & 4.5 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  2  &   5221 &    268 & 1.7 &  180 & 0.6 & 2.6 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
 18454$-$0158  &  1  &   2774 &    291 & 1.5 &  159 & 1.1 &  -- &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  2  &   2847 &    299 & 1.2 &  127 & 0.7 &  -- &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  3  &   5111 &    537 & 1.9 &  202 & 1.1 &  -- &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  4  &   3066 &    322 & 2.5 &  265 & 2.7 &  -- &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  5  &   2044 &    215 & 0.9 &   90 & 0.5 &  -- &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  6  &    803 &     84 & 1.0 &  103 & 1.0 &  -- &     -- &     -- &     -- &         7.0  &  13.0$-$14.75  &   5.5$-$6.0  &  13.0$-$14.75  \\ 
               &  7  &   1679 &    176 & 0.9 &   92 & 0.5 &  -- &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
 18460$-$0307  &  1  &   3478 &   1042 & 1.2 &  127 & 0.3 & 0.5 &  1.1  &  2.1  &   7.0  &      $>$8.2  &  13.0$-$15.25  &     $>$6.25  &  13.0$-$15.0  \\ 
               &  2  &   1428 &    427 & 0.7 &   73 & 0.1 & 0.3 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  3  &   1135 &    340 & 0.5 &   54 & 0.1 & 0.2 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  4  &   1025 &    307 & 1.2 &  127 & 1.0 & 1.9 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  5  &   1794 &    537 & 0.3 &   34 & 0.0 & 0.1 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
 18470$-$0044  &  1  &   4192 &    -- & 2.5 &  265 & 1.4 &  -- &     -- &     -- &     -- &      $>$6.8  &  14.75$-$15.5  &  5.25$-$6.25  &       15.25  \\ 
 18472$-$0022  &  1  &  11978 &    995 & 1.7 &  180 & 0.3 & 1.2 &  0.9  &  1.3  &   3.5  &   7.0$-$8.0  &  12.75$-$15.0  &  5.75$-$6.25  &  12.75$-$15.0  \\ 
               &  2  &   1331 &    110 & 0.5 &   53 & 0.1 & 0.3 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  3  &   1020 &     84 & 0.5 &   55 & 0.1 & 0.3 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
   18488+0000  &  1  &   6103 &   2246 & 2.9 &  308 & 0.9 & 1.5 &  1.3  &  2.5  &   4.0  &      $>$8.0  &  13.25$-$15.0  &     $>$6.25  &  13.25$-$14.5  \\ 
               &  2  &   1109 &    408 & 1.2 &  127 & 0.4 & 0.7 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
   18517+0437  &  1  &   2310 &    -- & 6.8 &  723 & 5.4 &  -- &  1.4  &  1.7  &   5.0  &      $>$7.4  &  14.25$-$14.75  &      $>$6.5  &  14.5$-$14.75  \\ 
               &  2  &    160 &    -- & 1.1 &  117 & 0.6 &  -- &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
   18521+0134  &  1  &   2997 &    925 & 2.0 &  212 & 0.9 & 1.6 &  1.4  &  2.7  &   3.0  &           -- &           -- &           -- &           -- \\ 
   18530+0215  &  1  &  12456 &   4280 & 3.6 &  382 & 0.8 & 1.3 &  1.1  &  1.8  &   2.0  &      $>$7.2  &  14.75$-$15.5  &      $>$6.0  &  15.0$-$15.5  \\ 
   18540+0220  &  1  &   2958 &    286 & 0.6 &   60 & 0.1 & 0.3 &  1.1  &  3.0  &  10.0  &           -- &           -- &           -- &           -- \\ 
   18553+0414  &  1  &  15827 &     34 & 3.6 &  382 & 1.2 & 26.3 & 1.5  &  0.9  &   2.5  &           -- &           -- &           -- &           -- \\ 
   18566+0408  &  1  &   2110 &    -- & 2.9 &  308 & 1.8 &  -- &  1.7  &  1.8  &   9.0  &           -- &           -- &           -- &           -- \\ 
   19012+0536  &  1  &   3885 &   1111 & 2.9 &  308 & 1.4 & 2.6 &  1.6  &  1.9  &   3.5  &      $>$7.0  &  14.75$-$15.5  &   6.0$-$7.0  &       15.25  \\ 
   19035+0641  &  1  &    386 &    -- & 1.9 &  202 & 1.8 &  -- &  1.4  &  1.7  &   7.0  &     $>$7.25  &  14.25$-$14.5  &  5.75$-$6.25  &  14.25$-$14.5  \\ 
   19074+0752  &  1  &   2160 &    373 & 0.9 &   93 & 0.1 & 0.4 &  0.9  &  2.5  &   2.5  &      $>$7.2  &  14.25$-$14.75  &  5.75$-$7.0  &  14.5$-$14.75  \\ 
   19175+1357  &  1  &   2248 &    -- & 1.3 &  138 & 0.5 &  -- &  1.3  &   --  &   3.5  &      $>$7.2  &  14.25$-$14.75  &  6.0$-$6.25  &       14.50  \\ 
               &  2  &    655 &    -- & 0.8 &   81 & 0.4 &  -- &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  3  &    843 &    -- & 0.4 &   46 & 0.1 &  -- &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  4  &    702 &    -- & 0.7 &   73 & 0.2 &  -- &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  5  &    749 &    -- & 0.6 &   59 & 0.1 &  -- &  0.7  &   --  &   3.5  &           -- &           -- &           -- &           -- \\ 
               &  6  &   1780 &    -- & 0.5 &   54 & 0.1 &  -- &  0.4  &     -- &   1.5  &           -- &           -- &           -- &           -- \\ 
               &  7  &    936 &    -- & 0.4 &   37 & 0.1 &  -- &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
   19217+1651  &  1  &   9518 &    -- & 5.3 &  563 & 2.0 &  -- &  1.6  &  2.0  &   3.5  &      $>$7.2  &  14.75$-$15.25  &      $>$6.0  &  15.0$-$15.25  \\ 
   19220+1432  &  1  &   3406 &    -- & 1.8 &  191 & 0.7 &  -- &  1.4  &  1.8  &   9.5  &   7.0$-$7.5  &  14.25$-$14.5  &         5.5  &       14.25  \\ 
   19266+1745  &  1  &   6263 &      5 & 3.3 &  351 & 1.1 & 36.7 &  1.6  &  2.0  &   5.0  &   6.8$-$7.2  &  14.25$-$14.75  &  5.25$-$5.75  &       14.50  \\ 
               &  2  &   1445 &      1 & 1.2 &  127 & 0.6 & 19.0 &  1.2  &   --  &   2.5  &           -- &           -- &           -- &           -- \\ 
   19282+1814  &  1  &   2732 &    146 & 2.4 &  255 & 0.9 & 3.9 &  0.9  &  2.1  &   2.5  &         7.2  &  13.25$-$13.5  &        5.50  &  13.25$-$13.5  \\ 
   19403+2258  &  1  &   1582 &    229 & 0.5 &   50 & 0.1 & 0.1 &  0.6  &  1.2  &   2.5  &      $>$7.0  &  14.25$-$14.5  &   5.5$-$6.0  &  14.25$-$14.5  \\ 
   19410+2336  &  1  &   7761 &    835 & 5.7 &  606 & 2.4 & 7.2 &  1.2  &  1.4  &   5.0  &   6.8$-$7.2  &  14.5$-$15.25  &  5.25$-$5.75  &       14.75  \\ 
               &  2  &   1724 &    185 & 1.6 &  170 & 0.5 & 1.4 &  0.7  &   --  &   2.5  &         7.6  &  13.25$-$13.75  &        6.00  &  13.25$-$13.75  \\ 
   19411+2306  &  1  &   1960 &    490 & 1.7 &  180 & 0.8 & 1.6 &  1.5  &   --  &   8.5  &        $>$7  &  14.0$-$14.5  &  5.5$-$6.25  &  14.25$-$14.5  \\ 
               &  2  &   1447 &    361 & 0.7 &   78 & 0.2 & 0.3 &  0.5  &     -- &   5.0  &           -- &           -- &           -- &           -- \\ 
   19413+2332  &  1  &   3288 &    230 & 1.1 &  117 & 0.4 & 1.4 &  1.0  &  1.2  &   6.5  &   7.2$-$7.6  &  14.5$-$15.0  &  5.5$-$5.75  &       14.75  \\ 
               &  2  &   1150 &     80 & 0.5 &   56 & 0.2 & 0.6 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
   19471+2641  &  1  &    110 &    -- & 1.4 &  148 & 2.4 &  -- &  0.7  &  1.3  &   0.5  &         7.6  &  13.25$-$13.75  &        6.00  &  13.25$-$13.5  \\ 
               &  2  &     52 &    -- & 0.5 &   55 & 0.6 &  -- &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
   20051+3435  &  1  &    511 &     95 & 1.0 &  106 & 0.4 & 0.9 &  1.0  &  1.6  &   8.0  &      $>$7.2  &  14.5$-$15.0  &     $>$5.75  &  14.75$-$15.00  \\ 
   20081+2720  &  1  &      9 &    -- & 1.7 &  180 & 6.8 &  -- &  1.0  &   --  &   1.0  &   6.0$-$7.0  &  14.5$-$15.0  &  4.75$-$5.5  &  14.75$-$15.5  \\ 
               &  2  &      1 &    -- & 0.6 &   61 & 4.6 &  -- &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  3  &      1 &    -- & 0.4 &   46 & 3.0 &  -- &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
   20126+4104  &  1  &    460 &    -- & 5.2 &  553 & 11.4 &  -- &  1.4  &  2.2  &   3.0  &           -- &           -- &           -- &           -- \\ 
   20205+3948  &  1  &    548 &    -- & 0.7 &   70 & 0.2 &  -- &  1.1  &  2.0  &   8.5  &           -- &           -- &           -- &           -- \\ 
               &  2  &    182 &    -- & 0.3 &   36 & 0.1 &  -- &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
   20216+4107  &  1  &    171 &    -- & 1.8 &  191 & 3.1 &  -- &  1.3  &  1.6  &   6.0  &      $>$7.4  &  13.75$-$14.5  &      $>$6.0  &  14.0$-$14.5  \\ 
   20293+3952  &  1  &    461 &    195 & 1.9 &  202 & 1.3 & 2.0 &  1.2  &  1.8  &  10.5  &      $>$7.2  &  14.25$-$14.75  &     $>$5.75  &  14.5$-$14.75  \\ 
               &  2  &     77 &     32 & 0.6 &   58 & 0.4 & 0.6 &     -- &     -- &     -- &           -- &           -- &           -- &           -- \\ 
   20319+3958  &  1  &     87 &    -- & 0.9 &   91 & 1.3 &  -- &  1.5  &  2.0  &   5.5  &      $>$7.5  &  14.5$-$15.0  &     $>$6.25  &  14.75$-$15.0  \\ 
   20332+4124  &  1  &   1529 &    -- & 1.4 &  148 & 0.9 &  -- &  0.6  &  1.1  &   5.5  &      $>$7.0  &  14.5$-$15.0  &   5.5$-$6.0  &       14.75  \\ 
   20343+4129  &  1  &     88 &    -- & 2.2 &  234 & 3.9 &  -- &  1.0  &  --  &   8.0  &   7.0$-$7.5  &  14.25$-$14.5  &  5.5$-$5.75  &       14.50  \\ 
               &  2  &     55 &    -- & 2.1 &  223 & 4.1 &  -- &     -- &  -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  3  &     36 &    -- & 0.9 &   91 & 1.3 &  -- &     -- &  -- &     -- &           -- &           -- &           -- &           -- \\ 
   22134+5834  &  1  &    436 &    -- & 1.1 &  117 & 0.7 &  -- &  1.3  &  1.9  &   8.0  &      $>$7.4  &  14.75$-$15.25  &      $>$6.2  &  15.0$-$15.25  \\ 
   22551+6221  &  1  &     33 &    -- & 0.7 &   73 & 1.5 &  -- &  0.5  &  1.0  &   9.0  &   7.0$-$7.3  &  12.75$-$14.25  &   5.5$-$6.0  &  12.75$-$14.0  \\ 
   22570+5912  &  1  &   1469 &    -- & 1.2 &  127 & 0.5 &  -- &  1.1  &  1.6  &   6.0  &      $>$7.0  &  14.25$-$14.75  &  5.75$-$6.0  &       14.50  \\ 
               &  2  &    629 &    -- & 0.9 &   93 & 0.5 &  -- &     -- &  -- &     -- &   7.2$-$7.5  &  14.75$-$15.0  &  5.5$-$5.75  &       14.00  \\ 
               &  3  &    378 &    -- & 0.4 &   39 & 0.1 &  -- &     -- &  -- &     -- &           -- &           -- &           -- &           -- \\ 
               &  4  &    699 &    -- & 0.5 &   51 & 0.2 &  -- &     -- &  -- &     -- &   6.6$-$7.0  &  14.0$-$14.25  &  5.0$-$5.25  &  14.0$-$14.25  \\ 
   23033+5951  &  1  &   2327 &    -- & 3.7 &  393 & 3.6 &  -- &  1.3  &  2.3  &   4.0  &   6.8$-$7.3  &  14.25$-$14.5  &  5.5$-$5.75  &       14.50  \\ 
   23139+5939  &  1  &   1759 &    -- & 4.0 &  425 & 3.1 &  -- &  1.7  &  3.2  &   5.0  &      $>$7.2  &  14.5$-$15.0  &     $>$5.75  &  14.75$-$15.0  \\ 
   23151+5912  &  1  &   1229 &    -- & 1.8 &  191 & 1.4 &  -- &  1.3  &  2.2  &   2.5  &      $>$7.4  &   14.5$-$15  &  6.25$-$6.75  &       14.75  \\ 
   23545+6508  &  1  &     16 &    -- & 0.9 &   95 & 2.3 &  -- &  0.6  &   --  &   4.0  &   7.2$-$7.8  &  13.0$-$13.75  &  5.75$-$6.00  &  13.0$-$13.75  \\ 
               &  2  &     11 &    -- & 0.9 &   98 & 3.0 &  -- &     -- &     -- &     -- &   7.4$-$8.1  &  13.0$-$13.75  &        6.00  &  13.0$-$13.75  \\ 
\enddata\\
\tablecomments{The units are: [M$_{\odot}$] for $M_{\rm{far}}$ and $M_{\rm{near}}$, [$10^{23}$cm$^{-2}$] for N$_{\rm{gas}}$, [$10^5$cm$^{-3}$] for  $n_{\rm{far}}$ and  $n_{\rm{near}}$, [log(cm$^{-3}$K)] for $p$, [log(cm$^{-2}$/(km s$^{-1}$))] for N(CS) and N$_{40K}$(CS), and [log(cm$^{-3}$)] for n$_{40K}$.}
\end{deluxetable}

%\begin{landscape}
\begin{deluxetable}{lrrrrrrrrrrrrrrrrrrrr}
\tablecaption{Parameters of the CS-fits   \label{table_cs}}\tabletypesize{\tiny}
\startdata
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 \\ 
\tableline
 05358+3543  & 1 &   -16.3 &    6.5 &   35.9 &    5.1 &    9.2 &   47.5 &    4.8 &    9.5 &     39
                &    3.8 &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- \\ 
 05490+2658  & 1 &     0.7 &    2.2 &    3.9 &    1.6 &    2.8 &    5.1 &    1.7 &    1.6 &    3.3
                &    1.8 &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- \\ 
           & 2 &     0.3 &    3.3 &    8.9 &    2.5 &    3.4 &    9.8 &    2.7 &    2.3 &    6.1
                &    2.4 &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- \\ 
 05553+1631  & 1 &     5.7 &    2.7 &    6.2 &    2.1 &      4 &   10.6 &    2.4 &    5.1 &     12
                &    2.2 &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- \\ 
 18089-1732  & 1 &    34.1 &    3.7 &     22 &    5.5 &    6.5 &   50.7 &    7.3 &   13.6 &   97.3
                &    6.7 &    3.1 &   12.2 &    3.6 &    6.4 &   27.2 &    3.9 &      8 &     37 &    4.3 \\ 
           & 4 &    34.1 &    2.1 &   10.1 &    4.5 &      3 &     15 &    4.5 &     -- &     --
                &     -- &    0.4 &    1.2 &    2.6 &    0.6 &    1.4 &    2.2 &     -- &     -- &     -- \\ 
 18090-1832  & 1 &   110.8 &    1.4 &    8.9 &    5.9 &    1.6 &   12.9 &    7.4 &    1.3 &    9.1
                &    6.3 &    0.2 &    1.2 &    5.3 &    0.3 &    1.5 &      4 &     -- &     -- &     -- \\ 
 18151-1208  & 1 &    33.4 &    8.8 &   26.6 &    2.8 &   12.9 &     39 &    2.8 &   14.4 &   45.4
                &    2.9 &      1 &    2.9 &    2.5 &     -- &     -- &     -- &     -- &     -- &     -- \\ 
           & 2 &    29.7 &    4.1 &     18 &      4 &    5.4 &   29.2 &      5 &    3.6 &   13.3
                &    3.4 &    0.3 &    1.6 &    4.5 &     -- &     -- &     -- &     -- &     -- &     -- \\ 
           & 3 &    30.7 &    2.7 &    5.6 &    1.9 &    3.1 &    4.7 &    1.4 &     -- &     --
                &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- \\ 
 18159-1550  & 1 &    60.3 &    2.5 &    8.7 &    3.2 &    3.6 &   11.2 &    2.8 &    3.5 &    8.9
                &    2.3 &    0.5 &    1.4 &    2.2 &     -- &     -- &     -- &     -- &     -- &     -- \\ 
 18182-1433  & 1 &    59.1 &    6.9 &   30.4 &    4.1 &    9.3 &   47.4 &    4.7 &   11.3 &   49.9
                &    4.1 &    2.1 &      8 &    3.5 &      2 &    9.3 &    4.2 &    5.1 &   22.4 &      4 \\ 
           & 2 &    40.6 &    1.3 &    4.3 &    2.9 &    1.5 &    4.4 &    2.7 &     -- &     --
                &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- \\ 
 18223-1243  & 1 &    45.5 &    5.3 &   18.5 &    3.2 &    6.9 &   24.8 &    3.3 &    6.6 &     23
                &    3.2 &    0.7 &    2.3 &    2.8 &    1.3 &    3.3 &    2.3 &     -- &     -- &     -- \\ 
           & 2 &    44.9 &    2.3 &    8.5 &    3.4 &    2.3 &    8.1 &    3.2 &    0.9 &    3.7
                &    3.5 &    0.2 &      1 &    3.6 &     -- &     -- &     -- &     -- &     -- &     -- \\ 
           & 3 &    45.1 &    2.9 &   11.2 &    3.6 &    3.2 &   15.4 &    4.5 &    2.6 &   14.7
                &    5.2 &    0.4 &    1.7 &    3.2 &     -- &     -- &     -- &     -- &     -- &     -- \\ 
 18247-1147  & 1 &   120.9 &    1.7 &    6.6 &    3.5 &    2.4 &   11.4 &    4.4 &     -- &     --
                &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- \\ 
           & 4 &    59.3 &    1.1 &    3.1 &    2.6 &    1.8 &    4.7 &    2.4 &    4.1 &    9.4
                &    2.1 &    0.4 &    0.9 &    2.1 &    0.7 &    1.3 &    1.6 &     -- &     -- &     -- \\ 
 18264-1152  & 1 &    43.6 &    8.9 &   42.6 &    4.4 &   12.3 &   66.4 &      5 &   14.5 &   81.4
                &    5.2 &    1.1 &    3.7 &    3.1 &    1.9 &      7 &    3.4 &     -- &     -- &     -- \\ 
 18272-1217  & 1 &    34.1 &    1.6 &    5.6 &    3.2 &    3.2 &    8.3 &    2.3 &    2.8 &      7
                &    2.3 &    0.4 &    0.9 &    1.9 &    0.8 &    1.6 &    1.8 &     -- &     -- &     -- \\ 
 18290-0924  & 1 &    84.3 &    2.8 &   10.4 &    3.4 &    3.6 &   13.6 &    3.5 &    3.3 &   11.3
                &    3.1 &    0.7 &    1.9 &    2.5 &      1 &    2.4 &    2.1 &     -- &     -- &     -- \\ 
 18310-0825  & 1 &    84.0 &    2.5 &    9.5 &    3.5 &    3.1 &   12.2 &    3.6 &    4.4 &   12.9
                &    2.7 &    0.9 &    2.2 &    2.2 &    1.2 &    3.3 &    2.5 &     -- &     -- &     -- \\ 
           & 2 &    83.5 &    1.3 &   10.4 &    7.2 &    2.1 &   17.6 &    7.7 &    6.8 &   41.2
                &    5.6 &    0.6 &    2.4 &    3.5 &    1.2 &      5 &    3.6 &     -- &     -- &     -- \\ 
 18337-0743  & 1 &    58.6 &    2.5 &     14 &    5.1 &    3.1 &   17.3 &    5.1 &    3.7 &   14.6
                &    3.7 &    0.7 &    2.4 &    3.2 &    0.9 &    3.6 &    3.4 &     -- &     -- &     -- \\ 
           & 2 &    58.1 &    1.3 &    3.6 &    2.6 &    2.5 &    5.1 &    1.9 &    3.9 &   10.2
                &    2.4 &    0.5 &    1.2 &    2.1 &    0.9 &    2.5 &    2.5 &     -- &     -- &     -- \\ 
           & 3 &    55.5 &    0.5 &    5.3 &    9.9 &    0.9 &    7.9 &    7.5 &    1.8 &     16
                &    8.1 &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- \\ 
 18445-0222  & 1 &    86.8 &    7.9 &   26.7 &    3.1 &   10.5 &   37.4 &    3.3 &   11.4 &   41.9
                &    3.4 &    1.8 &    5.6 &    2.8 &      3 &    8.8 &    2.6 &     -- &     -- &     -- \\ 
 18454-0158  & 1 &    99.5 &    0.7 &    3.8 &    4.5 &    0.7 &    2.6 &    3.4 &     -- &     --
                &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- \\ 
           & 2 &    97.5 &    1.1 &    9.6 &    7.7 &    0.9 &    7.1 &    7.1 &     -- &     --
                &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- \\ 
           & 3 &    96.5 &    1.6 &   12.5 &    6.9 &    1.7 &     13 &    6.9 &     -- &     --
                &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- \\ 
           & 4 &   101.1 &    1.8 &    7.7 &      4 &    2.3 &    7.1 &    2.9 &     -- &     --
                &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- \\ 
           & 5 &    94.5 &    1.2 &    6.2 &    4.8 &    0.9 &    5.5 &    5.7 &     -- &     --
                &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- \\ 
           & 6 &   101.5 &    0.2 &    0.8 &    3.5 &    2.5 &    5.6 &      2 &    1.9 &    3.5
                &    1.7 &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- \\ 
           & 7 &    95.1 &    1.5 &    5.7 &    3.4 &    1.2 &    4.9 &    3.7 &     -- &     --
                &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- \\ 
 18460-0307  & 1 &    83.6 &    1.9 &    6.8 &    3.2 &    2.5 &    8.5 &    3.1 &    2.8 &      7
                &    2.3 &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- \\ 
 18470-0044  & 1 &    96.5 &      5 &   23.5 &    4.3 &    7.4 &   34.2 &    4.2 &    7.2 &   29.1
                &    3.7 &    1.6 &    5.2 &    2.9 &    2.9 &    8.9 &    2.8 &     -- &     -- &     -- \\ 
 18472-0022  & 1 &    49.3 &    1.7 &    9.5 &      5 &    1.9 &   12.1 &    5.9 &    2.4 &    7.8
                &      3 &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- \\ 
 18488+0000  & 1 &    82.6 &    2.4 &   18.8 &    7.1 &    4.3 &   32.4 &      7 &    5.9 &   36.2
                &    5.7 &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- \\ 
 18517+0437  & 1 &    43.9 &    9.8 &   38.9 &    3.7 &   13.1 &   56.2 &      4 &   16.3 &   69.8
                &      4 &      1 &    3.8 &    3.3 &    1.8 &      6 &      3 &     -- &     -- &     -- \\ 
 18530+0215  & 1 &    77.1 &    6.1 &   20.4 &    3.1 &      9 &   29.4 &      3 &   12.9 &   40.6
                &    2.9 &    1.4 &    3.9 &    2.6 &    2.9 &    6.8 &    2.1 &     -- &     -- &     -- \\ 
 19012+0536  & 1 &    65.5 &    3.5 &   16.2 &    4.2 &    5.2 &   27.8 &    4.9 &      8 &   46.6
                &    5.4 &      1 &    3.8 &    3.5 &      2 &    7.9 &    3.6 &     -- &     -- &     -- \\ 
 19035+0641  & 1 &    32.8 &    3.9 &   20.6 &    4.9 &    5.1 &   27.8 &      5 &    4.7 &   24.6
                &    4.9 &    0.3 &    1.5 &    3.7 &    0.6 &    1.3 &    1.9 &     -- &     -- &     -- \\ 
 19074+0752  & 1 &    55.4 &    3.4 &   11.9 &    3.2 &    4.6 &   15.3 &    3.1 &    6.6 &   19.3
                &    2.7 &    0.4 &    1.3 &    2.6 &    0.6 &    1.6 &    2.4 &     -- &     -- &     -- \\ 
 19175+1357  & 1 &    14.4 &    1.8 &    6.4 &    3.3 &    3.6 &     12 &      3 &    4.1 &   14.3
                &    3.2 &    0.1 &    0.8 &    3.9 &    0.5 &    1.9 &    3.4 &     -- &     -- &     -- \\ 
           & 4 &     7.7 &    0.7 &    3.3 &      4 &    0.7 &    2.1 &    2.6 &    0.3 &    3.8
                &    9.9 &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- \\ 
           & 6 &     7.6 &    1.5 &    4.8 &    2.9 &    1.5 &    3.5 &    2.1 &    0.6 &    1.1
                &    1.8 &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- \\ 
 19217+1651  & 1 &     3.6 &    3.5 &   23.2 &    6.1 &    4.9 &   33.6 &    6.4 &      7 &     38
                &    5.1 &    0.8 &    3.2 &    3.5 &    1.1 &    4.8 &    3.9 &     -- &     -- &     -- \\ 
 19220+1432  & 1 &    69.1 &    2.7 &   11.8 &    3.9 &    3.6 &     16 &    4.1 &    2.3 &    8.4
                &    3.3 &    0.3 &    1.1 &    3.4 &     -- &     -- &     -- &     -- &     -- &     -- \\ 
 19266+1745  & 1 &     5.1 &    3.9 &   17.2 &    4.1 &    5.9 &   27.9 &    4.4 &      6 &   29.7
                &    4.6 &    0.5 &    2.2 &    3.7 &    0.8 &    3.3 &    3.5 &     -- &     -- &     -- \\ 
 19282+1814  & 1 &    23.0 &    3.6 &    7.5 &    1.9 &    3.8 &    8.2 &      2 &    2.1 &    4.6
                &      2 &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- \\ 
 19403+2258  & 1 &    26.5 &    4.2 &    6.4 &    1.4 &    5.5 &    7.1 &    1.2 &    5.4 &    6.3
                &      1 &    0.4 &    0.7 &    1.5 &    0.6 &      1 &    1.4 &     -- &     -- &     -- \\ 
 19410+2336  & 1 &    22.5 &    8.2 &   27.2 &      3 &    9.4 &   31.3 &    3.1 &    9.5 &   26.9
                &    2.6 &    1.7 &    4.4 &    2.4 &      2 &    4.8 &    2.1 &     -- &     -- &     -- \\ 
           & 2 &    21.6 &    4.5 &   16.7 &    3.4 &    4.7 &   17.4 &    3.4 &    3.9 &   13.4
                &    3.1 &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- \\ 
 19411+2306  & 1 &    29.3 &    3.7 &     11 &    2.7 &      5 &   13.4 &    2.5 &    5.3 &   12.3
                &    2.1 &    0.2 &    1.1 &    3.7 &    0.6 &    1.7 &    2.3 &     -- &     -- &     -- \\ 
 19413+2332  & 1 &    20.4 &    3.8 &   11.1 &    2.7 &    3.5 &     10 &    2.6 &    3.2 &    8.6
                &    2.5 &    0.6 &    2.2 &    3.1 &     -- &     -- &     -- &     -- &     -- &     -- \\ 
 19471+2641  & 1 &    23.3 &      4 &   10.8 &    2.5 &    5.2 &   13.9 &    2.5 &    4.3 &   10.6
                &    2.2 &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- \\ 
 20051+3435  & 1 &    11.9 &    2.4 &      8 &      3 &    3.3 &    7.8 &    2.2 &    3.2 &    9.3
                &    2.6 &    0.4 &      1 &    2.2 &    0.7 &    1.3 &    1.7 &     -- &     -- &     -- \\ 
 20081+2720  & 1 &     5.4 &    3.9 &    7.1 &    1.6 &    4.8 &    8.2 &    1.5 &    3.4 &    5.4
                &    1.4 &    0.8 &    1.2 &    1.3 &    0.9 &    1.3 &    1.3 &     -- &     -- &     -- \\ 
 20205+3948  & 1 &    -1.9 &    1.9 &    2.8 &    1.3 &    2.6 &    4.4 &    1.5 &     -- &     --
                &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- \\ 
 20216+4107  & 1 &    -1.6 &    3.9 &    8.3 &    1.9 &    5.3 &   10.4 &    1.8 &    6.4 &     19
                &    2.7 &    0.2 &    0.6 &    2.6 &     -- &     -- &     -- &     -- &     -- &     -- \\ 
 20293+3952  & 1 &     6.2 &    7.9 &   23.1 &    2.7 &   11.8 &   34.9 &    2.7 &     11 &     29
                &    2.4 &    0.9 &    2.2 &    2.3 &    1.6 &      4 &    2.2 &     -- &     -- &     -- \\ 
           & 2 &     6.1 &    2.7 &    9.5 &    3.2 &    1.9 &    6.6 &    3.2 &     -- &     --
                &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- \\ 
 20319+3958  & 1 &     8.3 &    2.2 &    4.6 &    1.9 &    4.7 &    9.7 &    1.9 &    7.3 &   15.4
                &    1.9 &    0.3 &    0.6 &    1.9 &     -- &     -- &     -- &     -- &     -- &     -- \\ 
 20332+4124  & 1 &    -2.8 &    2.9 &   10.4 &    3.3 &    3.9 &   13.1 &    3.1 &    4.2 &   12.9
                &    2.8 &    0.5 &    1.5 &    2.5 &    0.6 &    1.6 &    2.3 &     -- &     -- &     -- \\ 
 20343+4129  & 1 &    11.4 &    6.2 &   17.8 &    2.6 &    7.3 &   21.3 &    2.7 &    5.1 &   12.3
                &    2.2 &    0.8 &    1.9 &    2.2 &      1 &    2.2 &      2 &     -- &     -- &     -- \\ 
 22134+5834  & 1 &   -18.1 &    3.3 &   11.3 &    3.1 &      5 &   15.8 &    2.9 &    7.2 &   16.7
                &    2.1 &    0.7 &    1.3 &    1.7 &    1.2 &    2.3 &    1.7 &     -- &     -- &     -- \\ 
 22551+6221  & 1 &   -13.4 &    1.1 &    2.4 &    1.9 &    1.5 &    2.8 &    1.7 &    0.8 &    1.2
                &    1.3 &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- \\ 
 22570+5912  & 1 &   -45.7 &    3.2 &    7.1 &    2.1 &      5 &   11.1 &      2 &    5.7 &   12.3
                &      2 &    0.4 &    0.7 &    1.7 &    0.7 &    1.5 &      2 &     -- &     -- &     -- \\ 
           & 2 &   -48.0 &    3.9 &     11 &    2.6 &    4.9 &   14.8 &    2.8 &    4.3 &   13.3
                &    2.8 &    0.3 &    0.7 &      2 &    0.2 &      1 &    3.3 &     -- &     -- &     -- \\ 
           & 4 &   -46.6 &    3.6 &    9.5 &    2.4 &    4.3 &   10.4 &    2.2 &    1.6 &    3.3
                &    1.8 &    0.3 &    0.7 &    1.9 &    0.4 &    0.7 &    1.7 &     -- &     -- &     -- \\ 
 23033+5951  & 1 &   -53.0 &    7.3 &     28 &    3.5 &    9.5 &   35.5 &    3.4 &    7.4 &   27.8
                &    3.5 &      1 &    2.7 &    2.4 &    1.2 &    3.9 &      3 &     -- &     -- &     -- \\ 
 23139+5939  & 1 &   -44.6 &    5.2 &   24.5 &    4.4 &      7 &     38 &      5 &      8 &   39.3
                &    4.5 &    0.8 &    2.5 &    2.8 &    1.3 &    4.1 &    2.9 &     -- &     -- &     -- \\ 
 23151+5912  & 1 &   -54.4 &    3.8 &   10.9 &    2.6 &    6.4 &   20.1 &    2.9 &    9.2 &   37.1
                &    3.7 &    0.5 &    1.4 &    2.7 &      1 &    3.2 &    2.8 &     -- &     -- &     -- \\ 
 23545+6508  & 1 &   -18.4 &    1.9 &    3.3 &    1.6 &    2.8 &    4.4 &    1.4 &    1.5 &    2.1
                &    1.3 &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- \\ 
           & 2 &   -18.0 &    1.9 &    3.7 &    1.8 &    3.3 &    5.6 &    1.5 &    2.8 &    4.3
                &    1.4 &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- &     -- \\ 
\tableline
18247-1147 & 1 & 56.2  & 0.3 & 0.7 & 2.0 & --  &  --  & --  & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
18247-1147 & 1 & 120.7 & 1.8 & 6.7 & 3.5 & 2.4 & 11.4 & 4.5 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
18247-1147 & 4 & 59.4  & 1.1 & 3.1 & 2.6 & 1.8 & 4.8  & 2.5 & 4.1&9.5 & 2.2& 0.4& 1.0& 2.1& 0.8& 1.3& 1.7& -- & -- & --\\ 
18454-0158 & 1 & 52.6  & 0.8 & 1.9 & 2.3 & --  &  --  & --  & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
18454-0158 & 1 & 99.5  & 0.8 & 3.8 & 4.6 & 0.7 & 2.6  & 3.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
18454-0158 & 2 & 51.8  & 0.8 & 3.1 & 3.7 & 0.8 & 2.7  & 3.3 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
18454-0158 & 2 & 97.6  & 1.2 & 9.6 & 7.8 & 0.9 & 7.1  & 7.2 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
18454-0158 & 3 & 96.5  & 1.7 & 12.6& 6.7 & 1.8 & 13.0 & 7.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
18454-0158 & 4 & 101.1 & 1.8 & 7.8 & 4.1 & 2.3 & 7.2  & 3.0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
18454-0158 & 5 & 51.0  & 0.4 & 1.2 & 2.8 & --  &  --  & --  & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
18454-0158 & 5 & 94.6  & 1.2 & 6.2 & 4.9 & 0.9 & 5.6  & 5.7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
18454-0158 & 6 & 51.5  & 1.9 & 5.2 & 2.5 & 2.6 & 5.6  & 2.1 & 1.9 & 3.6 & 1.8 & -- & -- & -- & -- & -- & -- & -- & -- & --\\
18454-0158 & 6 & 101.5 & 0.2 & 0.9 & 3.5 & --  &  --  & --  & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
18454-0158 & 7 & 95.1  & 1.6 & 5.8 & 3.4 & 1.2 & 5.0  & 3.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
19175+1357 & 1 & 6.7   & 0.9 & 2.1 & 2.3 & --  &  --  & --  & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
19175+1357 & 1 & 14.5  & 1.8 & 6.5 & 3.4 & 3.8 & 12.0 & 3.1 & 4.1 & 14.3 & 3.3 & 0.5 & 2.0 & 3.5 & -- & -- & -- & -- & -- & --\\
19175+1357 & 4 & 7.7   & 0.8 & 3.4 & 4.0 & 0.8 & 2.2  & 2.6 & 0.4 & 3.8  & 10.0& --  & --  & --  & -- & -- & -- & -- & -- & --\\
19175+1357 & 6 & 7.6   & 1.6 & 4.9 & 3.0 & 1.6 & 3.6  & 2.1 & 0.6 & 1.2  & 1.8 & --  & --  & --  & -- & -- & -- & -- & -- & --\\
\enddata\\
\tablecomments{The first three columns show the source name, the peak number and the $v_{LSR}$ (as taken from the CS 2--1 fit), the following 18 columns present the peak temperatures  $T_{mb}$, the integrated intensities $\int T_{mb}dv$ and the line widths $\Delta v$ of CS 2--1 (columns 4-6), CS 3--2 (columns 7-9), CS 5--4 (columns 10-12), C$^{34}$S 2--1 (columns 13-15), C$^{34}$S 3--2 (columns 16-18), and C$^{34}$S 5--4 (columns 19-21), respectively.}
\end{deluxetable}
